Conformal and cp types of surfaces of class $\mathcal{S}$

In this paper we describe how to define the circle packing (cp) type(either cp parabolic or cp hyperbolic) of a Riemann surface of class $\mathcal{S}$, and study the relation between this type and the conformal type of the surface.

==> Lambda.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Lambda.pstex}%
\end{picture}%
\setlength{\unitlength}{2901sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7017,2800)(-3569,-2322)
\put(976,329){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{7.2}{\familydefault}{\mddefault}{\updefault}{$w_{i_{k+1}}$}%
}}}}
\put(496, 59){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{7.2}{\familydefault}{\mddefault}{\updefault}{$w_{i_k}$}%
}}}}
\put(-614,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{7.2}{\familydefault}{\mddefault}{\updefault}{$w_{i_{k+1}}$}%
}}}}
\put(-3554,-766){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{7.2}{\familydefault}{\mddefault}{\updefault}{$w_{i_k}$}%
}}}}
\end{picture}%


==> incircle.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{incircle.pstex}%
\end{picture}%
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3905,2992)(31,-3659)
\put(3826,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{8.4}{\familydefault}{\mddefault}{\updefault}{$P_w$}%
}}}}
\put(3016,-2716){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{8.4}{\familydefault}{\mddefault}{\updefault}{$w$}%
}}}}
\put(1756,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{8.4}{\familydefault}{\mddefault}{\updefault}{$v$}%
}}}}
\put(991,-2806){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{8.4}{\familydefault}{\mddefault}{\updefault}{$u$}%
}}}}
\put(181,-3346){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{8.4}{\familydefault}{\mddefault}{\updefault}{$P_u$}%
}}}}
\put(2116,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{8.4}{\familydefault}{\mddefault}{\updefault}{$P_v$}%
}}}}
\put( 46,-1276){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{8.4}{\familydefault}{\mddefault}{\updefault}{$P_u \cap P_v$}%
}}}}
\put(3666,-1546){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{8.4}{\familydefault}{\mddefault}{\updefault}{$P_e = P_{[v, w]}$}%
}}}}
\end{picture}%


==> tri.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{tri.pstex}%
\end{picture}%
\setlength{\unitlength}{2013sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4235,3415)(1339,-4062)
\put(2667,-3994){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{8.4}{\rmdefault}{\mddefault}{\updefault}{$a_i$}%
}}}}
\put(5387,-3615){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{8.4}{\rmdefault}{\mddefault}{\updefault}{$a_j$}%
}}}}
\end{picture}%

